GemNet: Universal Directional Graph Neural Networks for Molecules

Effectively predicting molecular interactions has the potential to accelerate molecular dynamics by multiple orders of magnitude and thus revolutionize chemical simulations. Graph neural networks (GNNs) have recently shown great successes for this task, overtaking classical methods based on fixed molecular kernels. However, they still appear very limited from a theoretical perspective, since regular GNNs cannot distinguish certain types of graphs. In this work we close this gap between theory and practice. We show that GNNs with spherical representations are indeed universal approximators for predictions that are invariant to translation, and equivariant to permutation and rotation. We then discretize such GNNs via directed edge embeddings and two-hop message passing, and incorporate multiple structural improvements to arrive at the geometric message passing neural network (GemNet). We demonstrate the benefits of the proposed changes in multiple ablation studies. GemNet outperforms previous models on the COLL, MD17, and OC20 datasets by 34%, 41%, and 20%, respectively, and performs especially well on the most challenging molecules. Our implementation is available online.

==> figures/NotScaled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{color}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.950000in}{2.227500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.227500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.227500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731491in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{0.731491in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758954in, y=0.487385in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dense\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060782in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088245in, y=0.299500in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hadamard\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390073in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.390073in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417535in, y=0.487385in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dense\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719364in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746826in, y=0.299500in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hadamard\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048655in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076117in, y=0.133881in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bilinear+Sum\(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377945in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.377945in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405408in, y=0.487385in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dense\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707236in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.707236in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734699in, y=0.476527in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Merge\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036527in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{3.036527in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063989in, y=0.069444in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Residual Block\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365818in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{3.365818in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393280in, y=0.555201in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Skip  \thinspace\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695109in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{3.695109in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722571in, y=0.069444in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Residual Block\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024399in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.024399in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051862in, y=0.093979in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Concat+Dense}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353690in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.353690in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381153in, y=0.069444in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Residual Block\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682981in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.682981in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710443in, y=0.555201in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Skip  \thinspace\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263855in, y=0.751537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.056319in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.056319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263855in, y=1.017188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.321970in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.321970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263855in, y=1.282840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.587622in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.587622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344101in, y=1.548491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.853273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344101in, y=1.814143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344101in, y=2.079794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208299in,y=1.454796in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Var(Layer(x))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.397777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.428433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.415033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.014837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{0.921061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{0.902568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.342615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.335143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.385815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.378075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.520390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.525295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.489604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.490890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.518073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.530925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.143270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.061779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.044169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.429056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.425756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.468711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.464357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.641219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.650255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.614794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.612547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.653291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.677146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.288956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.206364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.192153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.551742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.558101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.600864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.605888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.798831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.799510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.765915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.760854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.798797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.820725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.432682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.366106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.366260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.702446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.707329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.754232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.757203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.975710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.989146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.955210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365987in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.652968in}}%
\pgfpathlineto{\pgfqpoint{4.365987in}{1.652968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434055in,y=1.531999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Block:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{1.415955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=1.377066in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{1.261022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=1.222133in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{1.106089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=1.067200in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=0.912267in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Scaled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{color}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.950000in}{2.227500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.227500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.227500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731491in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{0.731491in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758954in, y=0.487385in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dense\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060782in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088245in, y=0.299500in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hadamard\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390073in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.390073in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417535in, y=0.487385in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dense\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719364in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746826in, y=0.299500in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hadamard\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048655in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076117in, y=0.133881in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bilinear+Sum\(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377945in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.377945in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405408in, y=0.487385in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dense\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707236in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{2.707236in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734699in, y=0.476527in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Merge\(\displaystyle \textcolor{white}{..}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036527in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{3.036527in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063989in, y=0.069444in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Residual Block\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365818in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{3.365818in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393280in, y=0.555201in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Skip  \thinspace\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695109in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{3.695109in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722571in, y=0.069444in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Residual Block\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024399in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.024399in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051862in, y=0.093979in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Concat+Dense}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353690in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.353690in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381153in, y=0.069444in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Residual Block\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682981in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.682981in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710443in, y=0.555201in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Skip  \thinspace\thinspace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263855in, y=0.751537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.056319in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.056319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263855in, y=1.017188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.321970in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.321970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263855in, y=1.282840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.587622in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.587622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344101in, y=1.548491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{1.853273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344101in, y=1.814143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344101in, y=2.079794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208299in,y=1.454796in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Var(Layer(x))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.397777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.397777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.380845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.376120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.362891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.357839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.392221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.388908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.402570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.395873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.398450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.396506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.399462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.391559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.391559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.392055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.390265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.375451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.372992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.386197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.378891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.395407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.386371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.394321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.388735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.392705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.371716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.371716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.384853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.387468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.376370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.377665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.387824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.384563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.399489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.389378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.406506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.403673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.404711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533917in}{0.790667in}}{\pgfqpoint{4.346638in}{1.328258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731491in}{1.382211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060782in}{1.382211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390073in}{1.394012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719364in}{1.400495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048655in}{1.398692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377945in}{1.403094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707236in}{1.407080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036527in}{1.405495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365818in}{1.418905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695109in}{1.411412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024399in}{1.424467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353690in}{1.436951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682981in}{1.432293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{0.790667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533917in}{2.118925in}}%
\pgfpathlineto{\pgfqpoint{4.880555in}{2.118925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365987in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.652968in}}%
\pgfpathlineto{\pgfqpoint{4.365987in}{1.652968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434055in,y=1.531999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Block:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{1.415955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=1.377066in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{1.261022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=1.222133in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{1.106089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=1.067200in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521542in}{0.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721542in,y=0.912267in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/aggregation.tex <==
%!TEX root = ../gemnet.tex

\begingroup
\medmuskip=0mu
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \tikzstyle{atom} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{conn} = [-{Latex}, line width=0.7pt]

    % Atoms
    \begin{pgfonlayer}{foreground}
        \node[atom, line width=0.6pt] (a) at (0, 0) {$a$};
        \node[atom] (b) at (1.8, 0) {$b$};
        \node[atom] (c) at (0, 1.5) {$c$};
        \node[atom] (d) at (1.9, 1.5) {$d$};
    \end{pgfonlayer}

    % Angles
    \pic["$\varphi_{cab}$", draw, color=orange, angle eccentricity=0.7, angle radius=0.9cm, fill=orange!5] {angle = b--a--c};
    \pic["$\varphi_{abd}$", draw, color=blue, angle eccentricity=0.62, angle radius=0.9cm, fill=blue!5] {angle = d--b--a};
    % \draw[dashed, color=green] (d) to[bend right=10] node[pos=0.5, above, inner sep=1pt] {$\theta_{cabd}$} (c);

    % Connections
    \draw[conn] (c) -> (a) node[pos=0.35, above right, inner sep=0.5pt] (m_ca) {$\vm_{ca}$};
    \draw[] (b) -> (a);
    \draw[conn] (d) -> (b) node[pos=0.3, above left, inner sep=0.5pt] (m_db) {$\vm_{db}$};

    \draw[-{Latex},dashed] ([yshift=1.0pt]m_db.north west) to [out=135,in=45] ([shift=(0.5pt:1pt)]m_ca.north);

    % ------- Dihedral angle -------

    % Atoms
    \begin{pgfonlayer}{foreground}
        \node[atom, line width=0.6pt] (a2) at (3.1, 0) {$a$,$b$};
        \node[atom] (c2) at ($(a2.north) + (-0.4, 1.5)$) {$c$};
        \node[atom] (d2) at ($(a2.north) + (0.4, 1.5)$) {$d$};
    \end{pgfonlayer}

    % Rotation arrow
    \draw[{Latex[length=4pt]}-] ($0.5*(b) + 0.5*(a2) + (0, 0.1)$) arc [x radius=0.2cm, y radius=0.1cm, start angle=90, end angle=-250];
    \node[font=\scriptsize] (rot) at ($0.5*(b) + 0.5*(a2) - (0, 0.27)$) {(rotate)};

    % Angle
    \pic[draw, color=green, angle radius=0.9cm, fill=green!5] {angle = d2--a2--c2};

    % Connections
    \draw[conn] (c2) -> node[color=green, pos=0.6, left, inner sep=1pt] {$\theta_{cabd}$} (a2);
    \draw[conn] (d2) -> (a2);

    % Eye
    % \pgfmathsetmacro{\eyeSize}{0.4}
    % \pgfmathsetmacro{\eRot}{180}
    % \pgfmathsetmacro{\eAp}{-55}
    % \node (eye) at ($0.5*(b) + 0.5*(a2) + (0.2, 0)$) {};
    % \draw[rotate around={\eRot:(eye.center)}] (eye.center) -- ++(-.5*\eAp:\eyeSize)
    %     (eye.center) -- ++(.5*\eAp:\eyeSize);
    % \draw (eye.center) ++(\eRot+\eAp:.75*\eyeSize) arc (\eRot+\eAp:\eRot-\eAp:.75*\eyeSize);

    % % Iris
    % \draw[fill=gray] (eye.center) ++(\eRot+\eAp/3:.75*\eyeSize) % start point
    % arc (\eRot+180-\eAp:\eRot+180+\eAp:.28*\eyeSize);

    % % Pupil, a filled arc
    % \draw[fill=black] (eye.center) ++(\eRot+\eAp/3:.75*\eyeSize) % start point
    % arc (\eRot+\eAp/3:\eRot-\eAp/3:.75*\eyeSize);
\end{tikzpicture}
\endgroup


==> figures/architecture_appendix.tex <==
%!TEX root = ../gemnet.tex

\pgfplotsset{set layers=standard}
\begingroup
\medmuskip=0mu

\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \def\inputborder{0.4}
    \def\lineborder{0.15}
    \def\distance{0.3}
    \def\blockdistance{0.8}
    \def\titledistance{0.8}
    \def\bridgeheight{0.05}
    \def\bridgewidth{0.1}

    % fractions without the line
    \newcommand*{\bfrac}[2]{\genfrac{}{}{0pt}{}{#1}{#2}}

    \tikzstyle{block} = [draw, line width=\linewidth, minimum height=0.6cm, minimum width=1.6cm, fill=white, anchor=north]
    \tikzstyle{opcircle} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{flow} = [-{Latex}, line width=\linewidth]

    % Model title
    \node[anchor=north west] (model_title) at (0,0) {{\large \textbf{Model:}}};

    % Blocks
    \node[block, minimum width=4.1 cm, minimum height=8.9cm, fill=\blockcolorupdate, anchor=north west] (int_main) at ($(model_title.south east) + (4.2, -\titledistance-0.1)$) {};
    \node[block, minimum width=2.9 cm, minimum height=6.8cm, fill=\blockcolorint, anchor=north west] (int_inter) at ($(int_main.north east) + (0.8,0)$) {};
    \node[block, minimum width=3.5 cm, minimum height=8.9cm, fill=\blockcolormsgpas, anchor=north west] (int_msgpas) at ($(int_inter.north east) + (1.05,0)$) {};
    \node[block, minimum width=2.75cm, minimum height=4.9cm, fill=\blockcoloremb, anchor=north west] (emb_block) at ($(int_msgpas.north east) + (0.2,0)$) {};
    \node[block, minimum width=2.1 cm, minimum height=6.2cm, fill=\blockcoloratom, anchor=north west] (int_atom) at ($(emb_block.north east) + (0.7,0)$) {};
    \node[block, minimum width=1.9cm, minimum height=2.7cm, fill=\blockcolorres, anchor=south east] (res_block) at ($(emb_block.east |- int_msgpas.south) $) {};

    % Remaining titles
    \node[anchor=south west] (emb_title) at ($(emb_block.north west) + (0, \titledistance)$) {{\large \textbf{Embedding:}}};
    \node[anchor=south west] (int_main_title) at ($(int_main.north west) + (0, \titledistance)+(0,0.08)$) {{\large \textbf{Interaction:}}};
    \node[anchor=south west] (int_msgpas_title) at ($(int_inter.north west) + (-0.6, \titledistance)$) {{\large \textbf{Message passing:}}};
    \node[anchor=south west] (int_msgpas_title) at ($(int_msgpas.north west) + (0, \titledistance-0.02)$) {\large \textbf{\textcolor{\quadcolor}{Q}/\textcolor{\tripcolor}{T}-MP:}} ;
    \node[anchor=south west] (res_title) at ($(emb_title.west |- res_block.north) + (0.7, 0.1)$) {{\large \textbf{Residual:}}};
    \node[anchor=south west] (int_atom_title) at ($(int_atom.north west) + (-0.4, \titledistance+0.08)$) {{\large \textbf{Atom emb.:}}};

    % Highlight atom interaction
    \node[draw, anchor = north east, minimum width=4.1cm, minimum height=4.9cm, fill=\atominteractioncolor] (int_main_highlight) at ($(int_main.north east) + (0,-2.1)$) {};
    \node[anchor = south west, align=left, rotate=90] (int_main_atomname) at ($(int_main_highlight.south east) + (-0.4, 0.05)$) {Atom\\self-interaction};

    % Model
    {
        \def\basissize{1.2cm}
        \def\basisdistance{0.5}
        % RBF
        \begin{pgfonlayer}{axis foreground}
            \node[block, anchor = north west, minimum width=\basissize, minimum height=\basissize, fill=none] (rbf) at ($(model_title.south west) + (0, -\titledistance-0.1)$) {RBF};
        \end{pgfonlayer}
        \node[anchor=south east] (dca) at (rbf.north) {$x_{ca}$};
        \begin{axis}[scale only axis, hide axis, width=\basissize, height=\basissize, domain=0:1, anchor=center, at=(rbf.center), samples=100, xmin=0, xmax=1]
            \foreach \n in {1,...,12}
            {
                \addplot[mark=none, line width=0.2pt, color=yellow!80] {sin(deg(\n*pi*x)) * (1/x - 6*x*x*x*x + 15*x*x*x - 10*x*x)};
            }
        \end{axis}
        \draw[flow] ($(dca.east) + (0, 0.1)$) -> (rbf);
        \node[anchor=north east, inner xsep=2pt] (e) at (rbf.south) {$\ve_\text{RBF}^{(ca)}$};

        % CBF
        \node[block, anchor=north west, minimum height=\basissize, minimum width=\basissize, fill=none] (cbf) at ($(rbf.north east) + (\basisdistance, 0)$) {};
        \node[anchor=center, opacity=0.7] (cbf_plot) at (cbf.center) {\includegraphics[width=1.1cm]{figures/cbf.png}};
        \node[anchor=center] (cbf_label) at (cbf.center) {CBF};
        \node[anchor=south east] (dba) at ($(cbf.north) + (-0.1, 0)$) {$x_{ca}$};
        \node[anchor=south west] (alpha) at ($(cbf.north) + (0.1, 0)$) {$\varphi_{cab}$};
        \draw[flow] ($(dba.east) + (0, 0.1)$) -> (dba.south east);
        \draw[flow] ($(alpha.west) + (0, 0.1)$) -> (alpha.south west);
        \node[anchor=north east, inner xsep=2pt] (a) at (cbf.south) {$\ve_\text{CBF}^{(cab)}$};

        % SBF
        \node[block, anchor=north west, minimum height=\basissize, minimum width=\basissize, fill=none] (sbf) at ($(cbf.north east) + (\basisdistance, 0)$) {};
        \node[anchor=center, opacity=0.7] (sbf_plot) at (sbf.center) {\includegraphics[width=1.1cm]{figures/sbf.png}};
        \node[anchor=center] (sbf_label) at (sbf.center) {SBF};
        \node[anchor=south east] (dba) at ($(sbf.north) + (-0.2, 0)$) {$x_{ca}$};
        \node[anchor=south west] (alpha) at ($(sbf.north) + (0.2, 0)$) {$\varphi_{cab}$};
        \node[anchor=south west] (gamma) at ($(sbf.north) + (0.0, 0.5)$) {$\theta_{cabd}$};
        \draw[flow] ($(dba.east) + (0, 0.1)$) -> (dba.south east);
        \draw[flow] ($(alpha.west) + (0, 0.133)$) -> (alpha.south west);
        \draw[flow] ($(gamma.west) + (0, 0.133)$) -> ($(gamma.west |- sbf.north)$);
        \node[anchor=north east, inner xsep=2pt] (b) at (sbf.south) {$\ve_\text{SBF}^{(cabd)}$};


        % Embedding block
        \def\blockwidth{2.2cm}
        \def\blockheight{0.8cm}
        \node[anchor=north] (z) at ($(cbf.south) + (0.3, -1.5)$) {$\vz$};
        \node[block, minimum width=\blockwidth, minimum height=\blockheight, fill=\blockcoloremb] (emb) at ($(z.south) + (0, -0.35)$) {Embedding};
        \draw[flow] (z) -> (emb);
        \draw[flow] (rbf.south)  |- ($(rbf.south |- emb.west)+(0.2,0)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- emb.west)+(0.2+\bridgewidth/2,\bridgeheight)$) |- ($(rbf.south |- emb.west)+(0.4-\bridgewidth/2,0)$) |- ($(rbf.south |- emb.west)+(0.4+\bridgewidth/2,\bridgeheight)$) |- (emb.west);
        \draw (cbf.south) |- ($(rbf.south)+(0.2,-1)$);
        \draw (sbf.south) |- ($(rbf.south)+(0.4,-1.2)$);

        % Model blocks and Model output
        \def\disttosum{0.2}
        \node[opcircle,anchor=west] (sum) at ($(emb.east) + (0.5, -2*\blockheight)$) {$\sum$};
        \draw[flow] (emb.east) -- ($(emb.east) + (\disttosum, 0)$) |- (sum.west);
        \node[anchor=south] (t) at ($(sum.east) + (0.3, 0)$) {$t$};
        \draw[flow] (sum.east) -- (t.south);

        % Draw blocks
        \foreach \i in {1,...,4}
        {
            \node[block, minimum width=\blockwidth, minimum height=\blockheight, fill=\blockcolorupdate] (int\i) at ($(emb.south) + (0,\linewidth) + (0, \blockheight) + (0,-\blockheight*\i)$) {Interaction};
            \ifnum\i<4
                \draw[flow] ($(rbf.south |- int\i.west) - (0,0.2)$) -- ($(rbf.south |- int\i.west)+(0.2,-0.2)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.2,-0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(rbf.south |- int\i.west)+(0.4,-0.2)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.4,-0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(int\i.west) - (0, 0.2)$);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.2,0) $) -- ($(rbf.south |- int\i.west)+(0.4,0)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.4,0) + (\bridgewidth/2,\bridgeheight)$) |- (int\i.west);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.4,0.2)$) -> ($(int\i.west) + (0, 0.2)$);
            \else
                \draw[flow] ($(rbf.south |- int\i.west) - (0,0.2)$)  -> ($(int\i.west) - (0, 0.2)$);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.2,0) $) -> (int\i.west);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.4,0.2)$) -> ($(int\i.west) + (0, 0.2)$);
            \fi
        }
        \draw ($(rbf.south |- emb.west) + (0.0,0)$) -- ($(rbf.south |- int4.west) + (0,-0.2)$);
        \draw ($(rbf.south) + (0.2,-1.0)$) -- ($(rbf.south |- int4.west) + (0.2, 0.0)$);
        \draw ($(rbf.south) + (0.4,-1.2)$) -- ($(rbf.south |- int4.west) + (0.4,0.2)$);

        % Draw connections to sum
        \foreach \i in {1,...,3}
        {
        \draw[line width=\linewidth] (int\i.east) -- ($(int\i.east) + (\disttosum, 0)$);
        }
        \draw[line width=\linewidth] (int4.east) -| ($(int2.east) + (\disttosum, 0)$);
    }
    % ------------------------------------------------------------------------------ %
    % Embedding block
    {
        % Input
        \node[anchor=south west] (emb_block_rbf) at ($(emb_block.north west) + (0.3, 0)$) {$\ve_\text{RBF}^{(ca)}$};
        \node[anchor=south west] (emb_block_z) at ($(emb_block_rbf.south west) + (1.1, 0)$) {$z_c, z_a$};

        % Embedding
        \node[block] (emb_block_embz) at ($(emb_block_z.south west) + (0, -\inputborder)$) {Embedding};
        \draw[flow] ($(emb_block_z.west)+(0,0.15)$) -> (emb_block_embz);
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_block_hc) at ($(emb_block_embz.south) + (-0.4, 0)$) {$\vh_c^{(1)}$};
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_block_ha) at ($(emb_block_embz.south) + (0.4, 0)$) {$\vh_a^{(1)}$};

        % Concat
        \node[opcircle] (emb_block_concat) at ($(emb_block_hc.south west) + (0, -0.15)$) {$\|$};
        \draw[flow] (emb_block_rbf.west) |- (emb_block_concat.west);
        \draw[flow] (emb_block_hc.north west) -> ($(emb_block_hc.north west) + (0, -0.2)$) -| (emb_block_concat.north);
        \draw[flow] (emb_block_ha.north west) |- (emb_block_concat.east);

        % Dense layer
        \node[block, minimum width=1cm] (emb_block_dense) at ($(emb_block_concat.south) + (0, -\distance-0.05)$) {$\sigma(\mW \square)$};
        \draw[flow] (emb_block_concat.south) -> (emb_block_dense.north);

        % To output
        \node[block, fill=\blockcoloratom, anchor=north east, minimum width=1.85cm] (emb_block_out) at ($(emb_block_dense.south -| emb_block.east) + (-2*\lineborder,-2*\lineborder)$) {Atom emb};
        \node[block, minimum width=1.85cm] (emb_block_dense_out) at ($(emb_block_out.south) + (0, \linewidth)$) {$\mW \square$};

        \draw[flow] ($(emb_block_dense.west |- emb_block_out.west) + (0, 0.1)$) -> ($(emb_block_out.west) + (0, 0.1)$);
        \draw[flow] ($(emb_block_rbf.south west) + (0, -\lineborder)$) -> ($(emb_block.north west) + (\lineborder, -\lineborder)$) |- ($(emb_block_dense.west |- emb_block_out) + (-\bridgewidth/2,-0.1)$) |- ($(emb_block_dense.west |- emb_block_out)+(0,-0.1)+(\bridgewidth/2,\bridgeheight)$) |- ($(emb_block_out.west) + (0, -0.1)$); % rbf to output
        \node[anchor=south west] (emb_block_t) at (emb_block.east |- emb_block_dense_out.east) {$t_a^{(1)}$};

        % To next layer
        \node[anchor=north west] (emb_block_next) at ($(emb_block_dense.west |- emb_block.south)$) {$\vm_{ca}^{(1)}$};
        \draw[flow] (emb_block_dense.south) |- ($(emb_block_dense.south west) + (0, -\lineborder)$) -> (emb_block_next.west);
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_block_hout) at ($(emb_block.south east) + (-\lineborder,-0.1)$) {$\vh_a^{(1)}$};
        \draw[flow] ($(emb_block_concat.center -| emb_block_embz.south) + (0.4,0)$) -| (emb_block_hout.west);
        \draw[flow] (emb_block_dense_out.east) -| ($(emb_block_dense_out -| emb_block_hout.west) + (-\bridgewidth/2,0)$) |- ($(emb_block_dense_out -| emb_block_hout.west)+(\bridgewidth/2,\bridgeheight)$) |- (emb_block_t.south);

    }
    % ------------------------------------------------------------------------------ %
    % Interaction
    {
        \def\disttocenter{0.3}
        % Input
        \node[anchor=south west] (int_main_m) at ($(int_main.north west) + (1.4, 0)$) {$\vm_{ca}^{(l-1)}$};
        \node[anchor=south west] (int_main_h) at ($(int_main_m.south east) - (0.15, 0)$) {$\vh_{a}^{(l-1)}$};

        % Blocks
        \node[block, fill=\blockcolorint, anchor=north] (int_main_msgpas) at ($(int_main_m.south west) - (0,\inputborder)$) {MP};
        \node[block, fill=\blockcolorres, anchor=north] (int_main_res) at ($(int_main_msgpas.south) - (0,\distance)$) {Residual};
        \node[block, fill=\blockcoloratom, anchor=north west, minimum width=1.85cm] (int_main_atom) at ($(int_main_res.south) + (\disttocenter,-0.36)$) {Atom emb};
        \node[opcircle, anchor=north] (int_main_skip_atom) at ($(int_main_h.east |- int_main_atom.south) + (0,-0.3)$) {$+$};
        \node[opcircle, anchor=north, rounded corners=8pt] (int_main_concat) at ($(int_main_res.south |- int_main_skip_atom) + (0,-\distance)$) {$\|$};
        \node[block, anchor=north] (int_main_dense) at ($(int_main_concat.south) + (0,-\distance)$){$\sigma(\mW \square)$};
        \node[block, fill=\blockcolorres, anchor=north] (int_main_res2) at ($(int_main_dense.south) + (0,\linewidth)$) {Residual};
        \node[opcircle, anchor=north] (int_main_skip) at ($(int_main_res2.south) + (0,-\distance)$) {$+$};
        \node[block, fill=\blockcoloratom, anchor=north west, minimum width=1.85cm] (int_main_atom_out) at ($(int_main_skip.south) + (\disttocenter,-0.36)$) {Atom emb};
        \node[block, anchor=north, minimum width=1.85cm] (int_main_dense_out) at ($(int_main_atom_out.south) + (0,\linewidth)$) {$\mW \square$};

        % Basis Inputs
        \node[anchor=south east, inner xsep=2pt] (int_main_cbf) at ($(int_main.west |- int_main_msgpas)$) {$\ve_\text{CBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_main_sbf) at  ($(int_main.west |- int_main_msgpas)-(0,0.2)$) {$\ve_\text{SBF}$};
        \draw[flow] (int_main_cbf.south) -| ($(int_main_cbf.south east) + (\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_main_cbf.south east)+ (\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |-  ($(int_main_msgpas.west)$);
        \draw[flow] (int_main_sbf.north) -| ($(int_main_sbf.north east) + (\lineborder-\bridgewidth/2,0)$) |- ($(int_main_sbf.north east)+ (\lineborder+\bridgewidth/2,\bridgeheight)$) |- ($(int_main_msgpas.west)+(0,-0.2)$);
        % RBF and paths
        \node[anchor=south east, inner xsep=2pt] (int_main_rbf) at ($(int_main.north west) + (0, -\lineborder)$) {$\ve_\text{RBF}$};
        \draw[flow] (int_main_rbf.south) -| ($(int_main_rbf.east |- int_main_msgpas.west) + (\lineborder,0.2)$) -> ($(int_main_msgpas.west) + (0,0.2)$);
        % from rbf to atom update
        \draw[flow] ($(int_main_rbf.east |- int_main_msgpas.west) + (\lineborder,0.2)$) |- ($(int_main_res|- int_main_atom.west) + (-\bridgewidth/2,-0.1)$) |- ($(int_main_res|- int_main_atom.west) + (\bridgewidth/2,-0.1)+ (0,\bridgeheight)$) |- ($(int_main_atom.west) - (0,0.1)$);
        % from rbf to output atom update
        \draw[flow] ($(int_main_rbf.east |- int_main_atom.west)+(\lineborder,-0.1)$) |- ($(int_main_res|- int_main_atom_out.west) + (-\bridgewidth/2,-0.1)$) |- ($(int_main_res|- int_main_atom_out.west) + (\bridgewidth/2,-0.1)+ (0,\bridgeheight)$) |-  ($(int_main_atom_out.west) + (0,-0.1)$);

        % Connections
        % m_ij
        \draw[flow] (int_main_m.west) -> (int_main_msgpas.north);
        \draw[flow] (int_main_msgpas.south) -> (int_main_res.north);
        \draw[flow] (int_main_res.south) -> (int_main_concat.north);
        \draw[flow] (int_main_concat.south) -> (int_main_dense.north);
        \draw[flow] (int_main_res2.south) -> (int_main_skip.north);
        \draw[flow] ($(int_main_res |- int_main_atom) + (0,0.1)$) -> ($(int_main_atom.west) + (0,0.1)$);
        \draw[flow] ($(int_main_res2 |- int_main_atom_out) + (0,0.1)$) -> ($(int_main_atom_out.west) + (0,0.1)$);
         % skip connection around concat
        \draw[flow] ($(int_main_concat.north) + (0,0.25)$) -| ($(int_main_res2.south west |- int_main_skip) + (-\lineborder,0)$) -> ($(int_main_skip.west)$);
        % h
        \draw[flow] (int_main_h.east) -> (int_main_skip_atom.north);
        \draw[flow] (int_main_atom.south) |- (int_main_skip_atom.west);
        \draw[flow] ($(int_main_skip_atom |- int_main_concat) + (0,0.1)$) -> ($(int_main_concat.east) + (0,0.1)$);
        \draw[flow] ($(int_main_skip_atom |- int_main_concat) - (0,0.1)$) -> ($(int_main_concat.east) - (0,0.1)$);
        % add hi and hj
        \node[anchor=south west, inner xsep=2pt] (int_main_hi) at ($(int_main_concat.east) + (0.2,0.0)$) {$h_{a}$};
        \node[anchor=north west, inner xsep=2pt] (int_main_hj) at ($(int_main_concat.east) + (0.2,-0.0)$) {$h_{c}$};

        % Output
        % m_ij out
        \node[anchor=north west] (int_main_m_out) at ($(int_main_skip |- int_main.south) + (0, 0)$) {$\vm_{ca}^{(l)}$};
        % t_i out
        \draw[flow] (int_main_skip.south) -> (int_main_m_out.west);
        \node[anchor=south west] (int_main_t_out) at ($(int_main.east |-int_main_dense_out.south) + (0,-0.25)$) {$t_{a}^{(l)}$};

        \draw[flow] (int_main_dense_out.south)  -- ($(int_main_dense_out.south |- int_main_t_out.south)$) -- ($(int_main_h.east |- int_main_t_out.south) + (-\bridgewidth/2,0)$) |- ($(int_main_h.east |- int_main_t_out.south) + (\bridgewidth/2,\bridgeheight)$) |- (int_main_t_out.south);
        % h
        \node[anchor=north west] (int_main_h_out) at ($(int_main_skip_atom |- int_main.south) + (0, 0)$) {$\vh_{a}^{(l)}$};
        \draw[flow] (int_main_skip_atom.south) -> ($(int_main_h_out.west)-(0,0.01)$);

    }
    % ------------------------------------------------------------------------------ %
    % Message Passing
    {
        % Input
        \node[anchor=south east] (int_inter_mac) at ($(int_inter.north) + (0.4, 0)$) {$\vm_{ca}^{(l-1)}$};
        \node[anchor=north east, inner xsep=2pt] (int_inter_rbf) at ($(int_inter.north west) - (0, 1.3)$) {$\ve_\text{RBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_inter_cbf) at ($(int_inter_rbf.south east) - (0, 0.2)$) {$\ve_\text{CBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_inter_sbf) at  ($(int_inter_cbf.south east) - (0, 1)$) {$\ve_\text{SBF}$};

        % Blocks
        \def\trianglesize{0.3}
        \node[block, anchor=north] (int_inter_dense) at ($(int_inter_mac.south east) - (0,\inputborder)$) {$\sigma(\mW \square)$};

        \node[block, fill=\blockcolormsgpas, anchor=west] (int_inter_trip) at ($(int_inter.north west |- int_inter_rbf.south) + (0.7,-0.1)$) {T-MP};
        % draw triangle for quadruplets
        \draw [fill=\tripcolor] ($(int_inter_trip.north east)$)--($(int_inter_trip.north east)+(-\trianglesize,0)$)--($(int_inter_trip.north east)+(0,-\trianglesize)$)--cycle;

        \node[block, fill=\blockcolormsgpas, anchor=center] (int_inter_quad) at ($(int_inter_trip |- int_inter_sbf.north) + (0,0.2)$) {Q-MP};
        % draw triangle for quadruplets
        \draw [fill=\quadcolor] ($(int_inter_quad.north east)$)--($(int_inter_quad.north east)+(-\trianglesize,0)$)--($(int_inter_quad.north east)+(0,-\trianglesize)$)--cycle;

        \node[opcircle, anchor=north] (int_inter_merge) at ($(int_inter_quad.south) - (0, 2*\distance)$) {$+$};
        \node[block, anchor=north, fill=\blockcolorres] (int_inter_res1) at ($(int_inter_merge.south) - (0, \distance)$) {Residual};
        \node[opcircle, anchor=north] (int_inter_skip) at ($(int_inter_res1.south) - (0, \distance)$) {$+$};

        % Mac paths
        \draw[flow] (int_inter_mac.east) -> (int_inter_dense.north);
        \draw[flow] (int_inter_merge.south) -> (int_inter_res1.north);
        \draw[flow] (int_inter_res1.south) -> (int_inter_skip.north);
        \draw[flow] (int_inter_quad.south) -> (int_inter_merge.north);
        % Input to MP Blocks
        \draw[flow] ($(int_inter.west |- int_inter_trip.north) + (\lineborder,0.25) $) -| (int_inter_trip.north);
        \draw[flow] ($(int_inter.west |- int_inter_quad.north) + (\lineborder,0.25) $) -- ($(int_inter.west |- int_inter_quad.north)+(\lineborder,0.25)+(0.07,0)$) |- ($(int_inter.west |- int_inter_quad.north)+(3*\lineborder,\bridgeheight)+(0.08,0.25)$) -> ($(int_inter.west |- int_inter_quad.north)+(3*\lineborder,0)+(0.08,0.25)$) -| (int_inter_quad.north);

        % Merge Blocks
        \draw[flow] (int_inter_dense.south) |- ($(int_inter_dense.south east) + (0,-0.3)$) |- (int_inter_merge.east);
        \draw[flow] (int_inter_trip.south) |- ($(int_inter_trip.south east) + (0.15,-0.3)$) -- ($ (int_inter_quad.south east) + (0.15,-0.15)$) -> (int_inter_merge.north east);
        \draw[flow] ($(int_inter_mac.south east) - (0,\lineborder)$) -| ($(int_inter.west |- int_inter_skip.center) + (\lineborder,0)$) -> (int_inter_skip.west);
        % % Output
        \node[anchor=north west] (int_inter_mac_out) at ($(int_inter_skip |- int_inter.south) + (0, 0)$) {$\vm_{ca}^{(l)}$};
        \draw[flow] (int_inter_skip.south) -> (int_inter_mac_out.west);

        % RBF, CBF, SBF paths
        % Triplets
        \draw[flow] (int_inter_rbf.south) -| ($(int_inter_rbf.south east)+(\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_inter_rbf.south east)+(\lineborder,0) + (\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_trip.west)+(0,0.1)$);

        \draw[flow] (int_inter_cbf.north) -| ($(int_inter_cbf.north east)+(\lineborder,0)+(-\bridgewidth/2,0)$) |- ($(int_inter_cbf.north east)+(\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_cbf.north east) +(3*\lineborder,0)+(-\bridgewidth/2,0)$) |- ($(int_inter_cbf.north east)+(3*\lineborder,0)+(-\bridgewidth/2,0)$) |- ($(int_inter_cbf.north east)+(3*\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_trip.west)-(0,0.1)$);

        % Quadruplets
        \draw[flow] ($(int_inter_rbf.south east) + (3*\lineborder,0)$) |- ($(int_inter_quad.west)+(0,0.2)$);
        \draw[flow] ($(int_inter_cbf.north east) + (2*\lineborder,0)$) |- (int_inter_quad.west);
        \draw[flow] (int_inter_sbf.north) -- ($(int_inter_sbf.north east)+(\lineborder-\bridgewidth/2,0)$) |- ($(int_inter_sbf.north east)+(\lineborder+\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_quad.west)-(0,0.2)$);

    }
    % ------------------------------------------------------------------------------ %
    % Q/T- Message Passing
    {
        \def\basistodense{0.3}
        % RBF
        \node[block, anchor=north west, minimum width=1cm, fill=\sharecolor] (int4_dense_rbf1) at ($(int_msgpas.north west) + (4*\lineborder, -\inputborder)$) {$\mW \square$};
        \node[block, anchor=north, minimum width=1cm] (int4_dense_rbf2) at ($(int4_dense_rbf1.south) + (0, \linewidth)$) {$\mW \square$};
        % MLP
        \node[block, anchor=west, minimum width=1cm] (int4_dense_mdb) at ($(int4_dense_rbf1.south east)+(\basistodense,0)$) {$\sigma(\mW \square )$};

        \node[anchor=south east] (int4_mdb) at ($(int4_dense_mdb |- int_msgpas.north)$) {$\vm_{\textcolor{\quadcolor}{db}/ \textcolor{\tripcolor}{ba}}^{(l-1)}$};
        \draw[flow] (int4_mdb.east) -> (int4_dense_mdb);
        % to Hadamard
        \node[opcircle] (int4_dot_rbf) at ($(int4_dense_mdb.south) + (0, -\distance) - (0,0.05)$) {$\odot$};
        \draw[flow] (int4_dense_mdb) -> (int4_dot_rbf.north);
        \draw[flow] (int4_dense_rbf2.south) |- (int4_dot_rbf.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_rbf) at ($(int_msgpas.north west) + (0, -\lineborder)$) {$\ve_\text{RBF}^{\bfrac{ \textcolor{\quadcolor}{(db)}} {\textcolor{\tripcolor}{(ba)}}}$};
        \draw[flow] (int4_rbf.south) -| (int4_dense_rbf1.north);

        % CBF
        \node[block, anchor=north, minimum width=1cm] (int4_down) at ($(int4_dot_rbf.south) + (0, -\distance) - (0,0.05)$) {$\sigma(\mW_{\downarrow} \square)$};
        \draw[flow] (int4_dot_rbf) -> (int4_down);
        % MLP
        \node[block, dashed, anchor=south, minimum width=1cm, text=\quadcolor, draw=\quadcolor, fill=\sharecolor] (int4_dense_cbf1) at ($(int4_dense_rbf2 |- int4_down.west)$) {$\mW \square$};
        \node[block, dashed, minimum width=1cm, text=\quadcolor, draw=\quadcolor] (int4_dense_cbf2) at ($(int4_dense_cbf1.south) + (0, \linewidth)$) {$\mW \square$};
        % to Hadamard
        \node[opcircle, dashed, text=\quadcolor, draw=\quadcolor] (int4_dot_cbf) at ($(int4_down.south) + (0, -\distance) - (0,0.05)$) {$\odot$};
        \draw[flow, dashed, color=\quadcolor, line width=\linewidth] (int4_dense_cbf2.south) |- (int4_dot_cbf.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_cbf) at ($(int_msgpas.west |- int4_dense_cbf1.north) + (0,0.25)$) {$\ve_\text{CBF}^{\bfrac{ \textcolor{\quadcolor}{(abd)}} {\textcolor{\tripcolor}{(cab)}}}$};
        \draw[flow, dashed, color=\quadcolor] ($(int4_cbf.south east)+(2*\lineborder,0)$) -| (int4_dense_cbf1.north);

        % SBF Bilinear layer
        \draw[flow] (int4_down.south) -> (int4_dot_cbf.north);
        \node[block, anchor=north, minimum width=1cm] (int4_bilinear) at ($(int4_dot_cbf.south) + (0, -\distance) - (0,0.05)$) {$\square^T \tW \square$};  % TODO
        \draw[flow] (int4_dot_cbf.south) -> (int4_bilinear.north);
        % MLP
        \node[block, anchor=center, minimum width=1cm, fill=\sharecolor] (int4_dense_sbf) at ($(int4_dense_cbf2 |- int4_bilinear)$) {$\mW \square$};
        \draw[flow] (int4_dense_sbf.east) -> (int4_bilinear.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_sbf) at ($(int_msgpas.west |- int4_bilinear)+(0.05,0)$) {$\textcolor{\quadcolor}{\ve_\text{SBF}^{(cabd)}}$};
        %%%%%%%%%%%% Optional paths %%%%%%%%%%%%
        \draw[dashed, line width=\linewidth, color=\quadcolor] (int4_sbf.south) -- ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$);
        \draw (int4_cbf.south) -- ($(int4_cbf.south east) + (2*\lineborder,0)$);
        \draw[dashed, color=\tripcolor] ($(int4_cbf.south east) + (2*\lineborder,0)$) -- ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$);
        \draw[dashed, flow] ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$) -> (int4_dense_sbf.west);

        % Sum up m_db
        \node[opcircle, anchor=north] (int4_sum_mdb) at ($(int4_bilinear.south) + (0, -\distance) - (0,0.05)$) {$\sum_{\textcolor{\quadcolor}{d,}b}$};
        \draw[flow] (int4_bilinear.south) -> (int4_sum_mdb);

        % Up projection + Symmetric Msg Passing
        \node[block, anchor=north, minimum width=1cm] (int4_upproj) at ($(int4_sum_mdb.south) + (0, -\distance) - (0,0.1)$) {$\sigma(\mW_{\uparrow} \square)$};
        \node[block, anchor=east, minimum width=1cm] (int4_upproj2) at ($(int4_upproj.west)-(0.2,0)$) {$\sigma(\mW_{\uparrow} \square)$};
        \draw[flow] (int4_sum_mdb.south) -> (int4_upproj.north);
        \draw[flow] ($(int4_upproj.north) + (0, 0.25)$) -| (int4_upproj2.north);

        % summation and switch signs
        \node[anchor=north west] (int4_m_ac) at ($(int4_upproj |- int4_upproj.south)$) {$\vm_{ca}$};
        \node[opcircle, anchor=north] (int4_sum_m) at ($(int4_upproj.center |- int4_m_ac.south)$) {$+$};
        \node[block, anchor=north, minimum width=1cm] (int4_changedir) at ($(int4_upproj2.south |- int4_sum_m.north)$) {$ca \rightarrow ac $};
        \node[anchor=north west] (int4_m_ac) at (int4_changedir.east) {$\vm_{ac}$};
        \draw[flow] (int4_upproj2.south) -> (int4_changedir.north);

        % % Output to interaction block
        \draw[flow] (int4_changedir.east) |- (int4_sum_m.west);
        \draw[flow] (int4_upproj.south) -> (int4_sum_m.north);
        \node[anchor=north west] (int4_m_ca_out) at ($(int4_sum_m.center |- int_msgpas.south) + (0, 0)$) {$\vm_{ca}$};
        \draw[flow] (int4_sum_m.south) -> (int4_m_ca_out.west);

        % add embedding sizes
        \def\textsize{8}
        \node[anchor=south west] (int4_embsize) at ($(int4_dense_mdb.north) + (-0.03,-0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
        \node[anchor=north west] (int4_embsize) at ($(int4_dense_mdb.south) + (-0.03,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
        \node[anchor=north west] (int4_embsize) at ($(int4_down.south) + (-0.03,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont \textcolor{\quadcolor}{32}/\textcolor{\tripcolor}{64}}};
        \node[anchor=north west] (int4_embsize) at ($(int4_bilinear.south) + (-0.03,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont \textcolor{\quadcolor}{32}/\textcolor{\tripcolor}{64}}};
        \node[anchor=north east] (int4_embsize) at ($(int4_upproj.south) + (0,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
        \node[anchor=north east] (int4_embsize) at ($(int4_upproj2.south) + (0,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
    }
    % ------------------------------------------------------------------------------ %
    % Atom Embedding
    {
        % Input
        \node[anchor=south east, inner xsep=2pt] (int_atom_rbf) at ($(int_atom.north west) + (0.6, 0)$) {$\ve_\text{RBF}^{(ca)}$};
        \node[anchor=south west, inner xsep=2pt] (int_atom_mac) at ($(int_atom_rbf.south east) + (0.6, 0)$) {$\vm_{ca}$};
        % \node[anchor=south east, inner xsep=2pt] (int_atom_h) at ($(int_atom.north) + (1.4, 0)$) {$\vh_{a}$};
        \node[anchor=north west] (int_atom_Ni) at ($(int_atom_mac.south west)+(-0.07,0)$) {\scriptsize $c \in \mathcal{N}_a$};

        % RBF MLP
        \node[block, anchor=north, minimum width=1cm, fill=\sharecolor] (int_atom_dense_rbf1) at ($(int_atom_rbf.east |- int_atom.north) + (0,-\inputborder)$) {$\mW \square$};
        \node[block, anchor=north, minimum width=1cm] (int_atom_dense_rbf2) at ($(int_atom_dense_rbf1.south) + (0, \linewidth)$) {$\mW \square$};
        \draw[flow] ($(int_atom_rbf.east)$) -> (int_atom_dense_rbf1);

        % Hadamard and Sum
        \node[opcircle, anchor=north] (int_atom_dot) at ($(int_atom_mac.west |- int_atom_dense_rbf2.south) + (0, -0.3)$) {$\odot$};
        \node[opcircle] (int_atom_sum) at ($(int_atom_dot.south) + (0, -\distance)$) {$\sum_{a}$};
        \draw[flow] (int_atom_dense_rbf2.south) |- (int_atom_dot.west);
        \draw[flow] ($(int_atom_mac.west)+(0,0.15)$) -> (int_atom_dot.north);
        \draw[flow] (int_atom_dot.south) -> (int_atom_sum.north);

        % Interactions
        \node[block, anchor=north] (int_atom_dense1) at ($(int_atom_sum.south) + (0, -\distance)$) {$\sigma(\mW \square)$};
        \draw[flow] (int_atom_sum.south) -> (int_atom_dense1.north);
        \node[block, anchor=north, fill=\blockcolorres] (int_atom_res1) at ($(int_atom_dense1.south) + (0, \linewidth)$) {Residual};
        \node[block, anchor=north, fill=\blockcolorres] (int_atom_res2) at ($(int_atom_res1.south) + (0, \linewidth)$) {Residual};
        % \node[block, anchor=north] (int_atom_dense2) at ($(int_atom_res2.south) + (0, \linewidth)$) {$\sigma(\mW \square)$};

        % Output
        \node[anchor=north west] (int_atom_h_out) at ($(int_atom_mac.west |- int_atom.south)$) {$\vh_{a}^{(l)}$};
        % \draw[flow] (int_atom_skip_h.south) -> (int_atom_h_out.west);
        \draw[flow] (int_atom_res2.south) -> (int_atom_h_out.west);
    }
    % ------------------------------------------------------------------------------ %
    % Residual block
    {
        % Input
        \node[anchor=south west] (res_in) at ($(res_block.north) + (-0.1, 0)$) {};

        % Dense layers
        \node[block, minimum width=1cm] (res_dense1) at ($(res_in.south west) + (0, -\inputborder)$) {$\sigma(\mW \square)$};
        \node[block, minimum width=1cm] (res_dense2) at ($(res_dense1.south) + (0, \linewidth)$) {$\sigma(\mW \square)$};
        \draw[flow] (res_in.west) -> (res_dense1);

        % Residual connection
        \node[opcircle] (res_add) at ($(res_dense2.south) + (0, -\distance)$) {$+$};
        \draw[flow] (res_dense2) -> (res_add);
        \draw[flow] ($(res_in.south west) + (0, -\lineborder)$) -| ($(res_dense1.east |- res_add) + (\lineborder, 0)$) -> (res_add);

        % Output
        \draw[flow] (res_add.south) -> ($(res_block.south -| res_in.west) + (0, -0.3)$);
    }
\end{tikzpicture}
\endgroup


==> figures/architecture_main.tex <==
%!TEX root = ../gemnet.tex

\pgfplotsset{set layers=standard}
\begingroup
\medmuskip=0mu

\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \def\inputborder{0.4}
    \def\lineborder{0.15}
    \def\distance{0.3}
    \def\blockdistance{0.8}
    \def\titledistance{0.9}
    \def\bridgeheight{0.05}
    \def\bridgewidth{0.1}

    \newcommand*{\bfrac}[2]{\genfrac{}{}{0pt}{}{#1}{#2}}

    \tikzstyle{block} = [draw, line width=\linewidth, minimum height=0.6cm, minimum width=1.6cm, fill=white, anchor=north]
    \tikzstyle{opcircle} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{flow} = [-{Latex}, line width=\linewidth]

    % Model title
    \node[anchor=north west] (model_title) at (0,0) {{\large \textbf{Model:}}};

    % Blocks
    \node[block, minimum width=4.1 cm, minimum height=8.9cm, fill=\blockcolorupdate, anchor=north west] (int_main) at ($(model_title.south east) + (4.2, -\titledistance)$) {};
    \node[block, minimum width=2.9 cm, minimum height=6.8cm, fill=\blockcolorint, anchor=north west] (int_inter) at ($(int_main.north east) + (0.8,0)$) {};
    \node[block, minimum width=3.5 cm, minimum height=8.9cm, fill=\blockcolormsgpas, anchor=north west] (int_msgpas) at ($(int_inter.north east) + (1.05,0)$) {};

    % Remaining titles
    \node[anchor=south west] (int_main_title) at ($(int_main.north west) + (0, \titledistance)$) {{\large \textbf{Interaction:}}};
    \node[anchor=south west] (int_msgpas_title) at ($(int_inter.north west) + (-0.6, -0.08+\titledistance)$) {{\large \textbf{Message passing:}}};
    \node[anchor=south west] (int_msgpas_title) at ($(int_msgpas.north west) + (0, -0.08+\titledistance)$) {\large \textbf{\textcolor{\quadcolor}{Q}/\textcolor{\tripcolor}{T}-MP:}} ;

    % Highlight atom interaction
    \node[draw, anchor = north east, minimum width=4.1cm, minimum height=4.9cm, fill=\atominteractioncolor] (int_main_highlight) at ($(int_main.north east) + (0,-2.1)$) {};
    \node[anchor = south west, align=left, rotate=90] (int_main_atomname) at ($(int_main_highlight.south east) + (-0.4, 0.05)$) {Atom\\self-interaction};

    % Model
    {
        \def\basissize{1.2cm}
        \def\basisdistance{0.5}
        % RBF
        \begin{pgfonlayer}{axis foreground}
            \node[block, anchor = north west, minimum width=\basissize, minimum height=\basissize, fill=none] (rbf) at ($(model_title.south west) + (0, -\titledistance)$) {RBF};
        \end{pgfonlayer}
        \node[anchor=south east] (dca) at (rbf.north) {$x_{ca}$};
        \begin{axis}[scale only axis, hide axis, width=\basissize, height=\basissize, domain=0:1, anchor=center, at=(rbf.center), samples=100, xmin=0, xmax=1]
            \foreach \n in {1,...,12}
            {
                \addplot[mark=none, line width=0.2pt, color=yellow!80] {sin(deg(\n*pi*x)) * (1/x - 6*x*x*x*x + 15*x*x*x - 10*x*x)};
            }
        \end{axis}
        \draw[flow] ($(dca.east) + (0, 0.1)$) -> (rbf);
        \node[anchor=north east, inner xsep=2pt] (e) at (rbf.south) {$\ve_\text{RBF}^{(ca)}$};

        % CBF
        \node[block, anchor=north west, minimum height=\basissize, minimum width=\basissize, fill=none] (cbf) at ($(rbf.north east) + (\basisdistance, 0)$) {};
        \node[anchor=center, opacity=0.7] (cbf_plot) at (cbf.center) {\includegraphics[width=1.1cm]{figures/cbf.png}};
        \node[anchor=center] (cbf_label) at (cbf.center) {CBF};
        \node[anchor=south east] (dba) at ($(cbf.north) + (-0.1, 0)$) {$x_{ca}$};
        \node[anchor=south west] (alpha) at ($(cbf.north) + (0.1, 0)$) {$\varphi_{cab}$};
        \draw[flow] ($(dba.east) + (0, 0.1)$) -> (dba.south east);
        \draw[flow] ($(alpha.west) + (0, 0.1)$) -> (alpha.south west);
        \node[anchor=north east, inner xsep=2pt] (a) at (cbf.south) {$\ve_\text{CBF}^{(cab)}$};

        % SBF
        \node[block, anchor=north west, minimum height=\basissize, minimum width=\basissize, fill=none] (sbf) at ($(cbf.north east) + (\basisdistance, 0)$) {};
        \node[anchor=center, opacity=0.7] (sbf_plot) at (sbf.center) {\includegraphics[width=1.1cm]{figures/sbf.png}};
        \node[anchor=center] (sbf_label) at ($(sbf.center)+(0,0)$) {SBF};
        \node[anchor=south east] (dba) at ($(sbf.north) + (-0.2, 0)$) {$x_{ca}$};
        \node[anchor=south west] (alpha) at ($(sbf.north) + (0.2, 0)$) {$\varphi_{cab}$};
        \node[anchor=south west] (gamma) at ($(sbf.north) + (0.0, 0.5)$) {$\theta_{cabd}$};
        \draw[flow] ($(dba.east) + (0, 0.1)$) -> (dba.south east);
        \draw[flow] ($(alpha.west) + (0, 0.133)$) -> (alpha.south west);
        \draw[flow] ($(gamma.west) + (0, 0.133)$) -> ($(gamma.west |- sbf.north)$);
        \node[anchor=north east, inner xsep=2pt] (b) at (sbf.south) {$\ve_\text{SBF}^{(cabd)}$};

        % Embedding block
        \def\blockwidth{2.2cm}
        \def\blockheight{0.8cm}
        \node[anchor=north] (z) at ($(cbf.south) + (0.3, -1.5)$) {$\vz$};
        \node[block, minimum width=\blockwidth, minimum height=\blockheight, fill=\blockcoloremb] (emb) at ($(z.south) + (0, -0.35)$) {Embedding};
        \draw[flow] (z) -> (emb);
        \draw[flow] (rbf.south)  |- ($(rbf.south |- emb.west)+(0.2,0)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- emb.west)+(0.2+\bridgewidth/2,\bridgeheight)$) |- ($(rbf.south |- emb.west)+(0.4-\bridgewidth/2,0)$) |- ($(rbf.south |- emb.west)+(0.4+\bridgewidth/2,\bridgeheight)$) |- (emb.west);
        \draw (cbf.south) |- ($(rbf.south)+(0.2,-1)$);
        \draw (sbf.south) |- ($(rbf.south)+(0.4,-1.2)$);

        % Model blocks and Model output
        \def\disttosum{0.2}
        \node[opcircle,anchor=west] (sum) at ($(emb.east) + (0.5, -2*\blockheight)$) {$\sum$};
        \draw[flow] (emb.east) -- ($(emb.east) + (\disttosum, 0)$) |- (sum.west);
        \node[anchor=south] (t) at ($(sum.east) + (0.3, 0)$) {$t$};
        \draw[flow] (sum.east) -- (t.south);

        % Draw blocks
        \foreach \i in {1,...,4}
        {
            \node[block, minimum width=\blockwidth, minimum height=\blockheight, fill=\blockcolorupdate] (int\i) at ($(emb.south) + (0,\linewidth) + (0, \blockheight) + (0,-\blockheight*\i)$) {Interaction};
            \ifnum\i<4
                \draw[flow] ($(rbf.south |- int\i.west) - (0,0.2)$) -- ($(rbf.south |- int\i.west)+(0.2,-0.2)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.2,-0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(rbf.south |- int\i.west)+(0.4,-0.2)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.4,-0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(int\i.west) - (0, 0.2)$);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.2,0) $) -- ($(rbf.south |- int\i.west)+(0.4,0)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.4,0) + (\bridgewidth/2,\bridgeheight)$) |- (int\i.west);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.4,0.2)$) -> ($(int\i.west) + (0, 0.2)$);
            \else
                \draw[flow] ($(rbf.south |- int\i.west) - (0,0.2)$)  -> ($(int\i.west) - (0, 0.2)$);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.2,0) $) -> (int\i.west);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.4,0.2)$) -> ($(int\i.west) + (0, 0.2)$);
            \fi
        }
        \draw ($(rbf.south |- emb.west) + (0.0,0)$) -- ($(rbf.south |- int4.west) + (0,-0.2)$);
        \draw ($(rbf.south) + (0.2,-1.0)$) -- ($(rbf.south |- int4.west) + (0.2, 0.0)$);
        \draw ($(rbf.south) + (0.4,-1.2)$) -- ($(rbf.south |- int4.west) + (0.4,0.2)$);

        % Draw connections to sum
        \foreach \i in {1,...,3}
        {
        \draw[line width=\linewidth] (int\i.east) -- ($(int\i.east) + (\disttosum, 0)$);
        }
        \draw[line width=\linewidth] (int4.east) -| ($(int2.east) + (\disttosum, 0)$);
    }
    % ------------------------------------------------------------------------------ %
    % Interaction
    {
        \def\disttocenter{0.3}
        % Input
        \node[anchor=south west] (int_main_m) at ($(int_main.north west) + (1.4, 0)$) {$\vm_{ca}^{(l-1)}$};
        \node[anchor=south west] (int_main_h) at ($(int_main_m.south east) + (-0.15, 0)$) {$\vh_{a}^{(l-1)}$};

        % Blocks
        \node[block, fill=\blockcolorint, anchor=north] (int_main_msgpas) at ($(int_main_m.south west) - (0,\inputborder)$) {MP};
        \node[block, fill=\blockcolorres, anchor=north] (int_main_res) at ($(int_main_msgpas.south) - (0,\distance)$) {Residual};
        \node[block, fill=\blockcoloratom, anchor=north west, minimum width=1.85cm] (int_main_atom) at ($(int_main_res.south) + (\disttocenter,-0.36)$) {Atom emb};
        \node[opcircle, anchor=north] (int_main_skip_atom) at ($(int_main_h.east |- int_main_atom.south) + (0,-0.3)$) {$+$};
        \node[opcircle, anchor=north, rounded corners=8pt] (int_main_concat) at ($(int_main_res.south |- int_main_skip_atom) + (0,-\distance)$) {$\|$};
        \node[block, anchor=north] (int_main_dense) at ($(int_main_concat.south) + (0,-\distance)$){$\sigma(\mW \square)$};
        \node[block, fill=\blockcolorres, anchor=north] (int_main_res2) at ($(int_main_dense.south) + (0,\linewidth)$) {Residual};
        \node[opcircle, anchor=north] (int_main_skip) at ($(int_main_res2.south) + (0,-\distance)$) {$+$};
        \node[block, fill=\blockcoloratom, anchor=north west, minimum width=1.85cm] (int_main_atom_out) at ($(int_main_skip.south) + (\disttocenter,-0.36)$) {Atom emb};
        \node[block, anchor=north, minimum width=1.85cm] (int_main_dense_out) at ($(int_main_atom_out.south) + (0,\linewidth)$) {$\mW \square$};

        % Basis Inputs
        \node[anchor=south east, inner xsep=2pt] (int_main_cbf) at ($(int_main.west |- int_main_msgpas)$) {$\ve_\text{CBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_main_sbf) at  ($(int_main.west |- int_main_msgpas)-(0,0.2)$) {$\ve_\text{SBF}$};
        \draw[flow] (int_main_cbf.south) -| ($(int_main_cbf.south east) + (\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_main_cbf.south east)+ (\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |-  ($(int_main_msgpas.west)$);
        \draw[flow] (int_main_sbf.north) -| ($(int_main_sbf.north east) + (\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_main_sbf.north east)+ (\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |- ($(int_main_msgpas.west)+(0,-0.2)$);
        % RBF and paths
        \node[anchor=south east, inner xsep=2pt] (int_main_rbf) at ($(int_main.north west) + (0, -\lineborder)$) {$\ve_\text{RBF}$};
        \draw[flow] (int_main_rbf.south) -| ($(int_main_rbf.east |- int_main_msgpas.west) + (\lineborder,0.2)$) -> ($(int_main_msgpas.west) + (0,0.2)$);
        % from rbf to atom update
        \draw[flow] ($(int_main_rbf.east |- int_main_msgpas.west) + (\lineborder,0.2)$) |- ($(int_main_res|- int_main_atom.west) + (-\bridgewidth/2,-0.1)$) |- ($(int_main_res|- int_main_atom.west) + (\bridgewidth/2,-0.1)+ (0,\bridgeheight)$) |- ($(int_main_atom.west) - (0,0.1)$);
        % from rbf to output atom update
        \draw[flow] ($(int_main_rbf.east |- int_main_atom.west)+(\lineborder,-0.1)$) |- ($(int_main_res|- int_main_atom_out.west) + (-\bridgewidth/2,-0.1)$) |- ($(int_main_res|- int_main_atom_out.west) + (\bridgewidth/2,-0.1)+ (0,\bridgeheight)$) |-  ($(int_main_atom_out.west) + (0,-0.1)$);

        % Connections
        % m_ij
        \draw[flow] (int_main_m.west) -> (int_main_msgpas.north);
        \draw[flow] (int_main_msgpas.south) -> (int_main_res.north);
        \draw[flow] (int_main_res.south) -> (int_main_concat.north);
        \draw[flow] (int_main_concat.south) -> (int_main_dense.north);
        \draw[flow] (int_main_res2.south) -> (int_main_skip.north);
        \draw[flow] ($(int_main_res |- int_main_atom) + (0,0.1)$) -> ($(int_main_atom.west) + (0,0.1)$);
        \draw[flow] ($(int_main_res2 |- int_main_atom_out) + (0,0.1)$) -> ($(int_main_atom_out.west) + (0,0.1)$);
         % skip connection around concat
        \draw[flow] ($(int_main_concat.north) + (0,0.25)$) -| ($(int_main_res2.south west |- int_main_skip) + (-\lineborder,0)$) -> ($(int_main_skip.west)$);
        % h
        \draw[flow] (int_main_h.east) -> (int_main_skip_atom.north);
        \draw[flow] (int_main_atom.south) |- (int_main_skip_atom.west);
        \draw[flow] ($(int_main_skip_atom |- int_main_concat) + (0,0.1)$) -> ($(int_main_concat.east) + (0,0.1)$);
        \draw[flow] ($(int_main_skip_atom |- int_main_concat) - (0,0.1)$) -> ($(int_main_concat.east) - (0,0.1)$);
        % add hi and hj
        \node[anchor=south west, inner xsep=2pt] (int_main_hi) at ($(int_main_concat.east) + (0.2,0.0)$) {$h_{a}$};
        \node[anchor=north west, inner xsep=2pt] (int_main_hj) at ($(int_main_concat.east) + (0.2,-0.0)$) {$h_{c}$};

        % Output
        % m_ij out
        \node[anchor=north west] (int_main_m_out) at ($(int_main_skip |- int_main.south) + (0, 0)$) {$\vm_{ca}^{(l)}$};
        % t_i out
        \draw[flow] (int_main_skip.south) -> (int_main_m_out.west);
        \node[anchor=south west] (int_main_t_out) at ($(int_main.east |-int_main_dense_out.south) + (0,-0.25)$) {$t_{a}^{(l)}$};

        \draw[flow] (int_main_dense_out.south)  -- ($(int_main_dense_out.south |- int_main_t_out.south)$) -- ($(int_main_h.east |- int_main_t_out.south) + (-\bridgewidth/2,0)$) |- ($(int_main_h.east |- int_main_t_out.south) + (\bridgewidth/2,\bridgeheight)$) |- (int_main_t_out.south);
        % h
        \node[anchor=north west] (int_main_h_out) at ($(int_main_skip_atom |- int_main.south) + (0, 0)$) {$\vh_{a}^{(l)}$};
        \draw[flow] (int_main_skip_atom.south) -> ($(int_main_h_out.west)-(0,0.01)$);

    }
    % ------------------------------------------------------------------------------ %
    % Message Passing
    {
        % Input
        \node[anchor=south east] (int_inter_mij) at ($(int_inter.north) + (0.4, 0)$) {$\vm_{ca}^{(l-1)}$};
        \node[anchor=north east, inner xsep=2pt] (int_inter_rbf) at ($(int_inter.north west) - (0, 1.3)$) {$\ve_\text{RBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_inter_cbf) at ($(int_inter_rbf.south east) - (0, 0.2)$) {$\ve_\text{CBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_inter_sbf) at  ($(int_inter_cbf.south east) - (0, 1)$) {$\ve_\text{SBF}$};

        % Blocks
        \def\trianglesize{0.3}
        \node[block, anchor=north] (int_inter_dense) at ($(int_inter_mij.south east) - (0,\inputborder)$) {$\sigma(\mW \square)$};

        \node[block, fill=\blockcolormsgpas, anchor=west] (int_inter_trip) at ($(int_inter.north west |- int_inter_rbf.south) + (0.7,-0.1)$) {T-MP};
        % draw triangle for quadruplets
        \draw [fill=\tripcolor] ($(int_inter_trip.north east)$)--($(int_inter_trip.north east)+(-\trianglesize,0)$)--($(int_inter_trip.north east)+(0,-\trianglesize)$)--cycle;

        \node[block, fill=\blockcolormsgpas, anchor=center] (int_inter_quad) at ($(int_inter_trip |- int_inter_sbf.north) + (0,0.2)$) {Q-MP};
        % draw triangle for quadruplets
        \draw [fill=\quadcolor] ($(int_inter_quad.north east)$)--($(int_inter_quad.north east)+(-\trianglesize,0)$)--($(int_inter_quad.north east)+(0,-\trianglesize)$)--cycle;

        \node[opcircle, anchor=north] (int_inter_merge) at ($(int_inter_quad.south) - (0, 2*\distance)$) {$+$};
        \node[block, anchor=north, fill=\blockcolorres] (int_inter_res1) at ($(int_inter_merge.south) - (0, \distance)$) {Residual};
        \node[opcircle, anchor=north] (int_inter_skip) at ($(int_inter_res1.south) - (0, \distance)$) {$+$};

        % Mij paths
        \draw[flow] (int_inter_mij.east) -> (int_inter_dense.north);
        \draw[flow] (int_inter_merge.south) -> (int_inter_res1.north);
        \draw[flow] (int_inter_res1.south) -> (int_inter_skip.north);
        \draw[flow] (int_inter_quad.south) -> (int_inter_merge.north);
        % Input to MP Blocks
        \draw[flow] ($(int_inter.west |- int_inter_trip.north) + (\lineborder,0.25) $) -| (int_inter_trip.north);
        \draw[flow] ($(int_inter.west |- int_inter_quad.north) + (\lineborder,0.25) $) -- ($(int_inter.west |- int_inter_quad.north)+(\lineborder,0.25)+(0.07,0)$) |- ($(int_inter.west |- int_inter_quad.north)+(3*\lineborder,\bridgeheight)+(0.08,0.25)$) -> ($(int_inter.west |- int_inter_quad.north)+(3*\lineborder,0)+(0.08,0.25)$) -| (int_inter_quad.north);

        % Merge Blocks
        \draw[flow] (int_inter_dense.south) |- ($(int_inter_dense.south east) + (0,-0.3)$) |- (int_inter_merge.east);
        \draw[flow] (int_inter_trip.south) |- ($(int_inter_trip.south east) + (0.15,-0.3)$) -- ($ (int_inter_quad.south east) + (0.15,-0.15)$) -> (int_inter_merge.north east);
        \draw[flow] ($(int_inter_mij.south east) - (0,\lineborder)$) -| ($(int_inter.west |- int_inter_skip.center) + (\lineborder,0)$) -> (int_inter_skip.west);
        % % Output
        \node[anchor=north west] (int_inter_mij_out) at ($(int_inter_skip |- int_inter.south) + (0, 0)$) {$\vm_{ca}^{(l)}$};
        \draw[flow] (int_inter_skip.south) -> (int_inter_mij_out.west);

        % RBF, CBF, SBF paths
        % Triplets
        \draw[flow] (int_inter_rbf.south) -| ($(int_inter_rbf.south east)+(\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_inter_rbf.south east)+(\lineborder,0) + (\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_trip.west)+(0,0.1)$);

        \draw[flow] (int_inter_cbf.north) -| ($(int_inter_cbf.north east)+(\lineborder,0)+(-\bridgewidth/2,0)$) |- ($(int_inter_cbf.north east)+(\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_cbf.north east) +(3*\lineborder,0)+(-\bridgewidth/2,0)$) |- ($(int_inter_cbf.north east)+(3*\lineborder,0)+(-\bridgewidth/2,0)$) |- ($(int_inter_cbf.north east)+(3*\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_trip.west)-(0,0.1)$);

        % Quadruplets
        \draw[flow] ($(int_inter_rbf.south east) + (3*\lineborder,0)$) |- ($(int_inter_quad.west)+(0,0.2)$);
        \draw[flow] ($(int_inter_cbf.north east) + (2*\lineborder,0)$) |- (int_inter_quad.west);
        \draw[flow] (int_inter_sbf.north) -- ($(int_inter_sbf.north east)+(\lineborder-\bridgewidth/2,0)$) |- ($(int_inter_sbf.north east)+(\lineborder+\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_quad.west)-(0,0.2)$);

    }
    % ------------------------------------------------------------------------------ %
    % Q/T- Message Passing
    {
        \def\basistodense{0.3}
        % RBF
        \node[block, anchor=north west, minimum width=1cm, fill=\sharecolor] (int4_dense_rbf1) at ($(int_msgpas.north west) + (4*\lineborder, -\inputborder)$) {$\mW \square$};
        \node[block, anchor=north, minimum width=1cm] (int4_dense_rbf2) at ($(int4_dense_rbf1.south) + (0, \linewidth)$) {$\mW \square$};
        % MLP
        \node[block, anchor=west, minimum width=1cm] (int4_dense_mdb) at ($(int4_dense_rbf1.south east)+(\basistodense,0)$) {$\sigma(\mW \square )$};

        \node[anchor=south east] (int4_mdb) at ($(int4_dense_mdb |- int_msgpas.north)$) {$\vm_{\textcolor{\quadcolor}{db}/ \textcolor{\tripcolor}{ba}}^{(l-1)}$};
        \draw[flow] (int4_mdb.east) -> (int4_dense_mdb);
        % to Hadamard
        \node[opcircle] (int4_dot_rbf) at ($(int4_dense_mdb.south) + (0, -\distance) - (0,0.05)$) {$\odot$};
        \draw[flow] (int4_dense_mdb) -> (int4_dot_rbf.north);
        \draw[flow] (int4_dense_rbf2.south) |- (int4_dot_rbf.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_rbf) at ($(int_msgpas.north west) + (0, -\lineborder)$) {$\ve_\text{RBF}^{\bfrac{ \textcolor{\quadcolor}{(db)}} {\textcolor{\tripcolor}{(ba)}}}$};
        \draw[flow] (int4_rbf.south) -| (int4_dense_rbf1.north);

        % CBF
        \node[block, anchor=north, minimum width=1cm] (int4_down) at ($(int4_dot_rbf.south) + (0, -\distance) - (0,0.05)$) {$\sigma(\mW_{\downarrow} \square)$};
        \draw[flow] (int4_dot_rbf) -> (int4_down);
        % MLP
        \node[block, dashed, anchor=south, minimum width=1cm, text=\quadcolor, draw=\quadcolor, fill=\sharecolor] (int4_dense_cbf1) at ($(int4_dense_rbf2 |- int4_down.west)$) {$\mW \square$};
        \node[block, dashed, minimum width=1cm, text=\quadcolor, draw=\quadcolor] (int4_dense_cbf2) at ($(int4_dense_cbf1.south) + (0, \linewidth)$) {$\mW \square$};
        % to Hadamard
        \node[opcircle, dashed, text=\quadcolor, draw=\quadcolor] (int4_dot_cbf) at ($(int4_down.south) + (0, -\distance) - (0,0.05)$) {$\odot$};
        \draw[flow, dashed, color=\quadcolor, line width=\linewidth] (int4_dense_cbf2.south) |- (int4_dot_cbf.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_cbf) at ($(int_msgpas.west |- int4_dense_cbf1.north) + (0,0.25)$) {$\ve_\text{CBF}^{\bfrac{ \textcolor{\quadcolor}{(abd)}} {\textcolor{\tripcolor}{(cab)}}}$};
        \draw[flow, dashed, color=\quadcolor] ($(int4_cbf.south east)+(2*\lineborder,0)$) -| (int4_dense_cbf1.north);

        % SBF Bilinear layer
        \draw[flow] (int4_down.south) -> (int4_dot_cbf.north);
        \node[block, anchor=north, minimum width=1cm] (int4_bilinear) at ($(int4_dot_cbf.south) + (0, -\distance) - (0,0.05)$) {$\square^T \tW \square$};  % TODO
        \draw[flow] (int4_dot_cbf.south) -> (int4_bilinear.north);
        % MLP
        \node[block, anchor=center, minimum width=1cm, fill=\sharecolor] (int4_dense_sbf) at ($(int4_dense_cbf2 |- int4_bilinear)$) {$\mW \square$};
        \draw[flow] (int4_dense_sbf.east) -> (int4_bilinear.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_sbf) at ($(int_msgpas.west |- int4_bilinear)+(0.05,0)$) {$\textcolor{\quadcolor}{\ve_\text{SBF}^{(cabd)}}$};
        %%%%%%%%%%%% Optional paths %%%%%%%%%%%%
        \draw[dashed, line width=\linewidth, color=\quadcolor] (int4_sbf.south) -- ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$);
        \draw (int4_cbf.south) -- ($(int4_cbf.south east) + (2*\lineborder,0)$);
        \draw[dashed, color=\tripcolor] ($(int4_cbf.south east) + (2*\lineborder,0)$) -- ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$);
        \draw[dashed, flow] ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$) -> (int4_dense_sbf.west);

        % Sum up m_db
        \node[opcircle, anchor=north] (int4_sum_mdb) at ($(int4_bilinear.south) + (0, -\distance) - (0,0.05)$) {$\sum_{\textcolor{\quadcolor}{d,}b}$};
        \draw[flow] (int4_bilinear.south) -> (int4_sum_mdb);

        % Up projection + Symmetric Msg Passing
        \node[block, anchor=north, minimum width=1cm] (int4_upproj) at ($(int4_sum_mdb.south) + (0, -\distance) - (0,0.1)$) {$\sigma(\mW_{\uparrow} \square)$};
        \node[block, anchor=east, minimum width=1cm] (int4_upproj2) at ($(int4_upproj.west)-(0.2,0)$) {$\sigma(\mW_{\uparrow} \square)$};
        \draw[flow] (int4_sum_mdb.south) -> (int4_upproj.north);
        \draw[flow] ($(int4_upproj.north) + (0, 0.25)$) -| (int4_upproj2.north);

        % summation and switch signs
        \node[anchor=north west] (int4_m_ij) at ($(int4_upproj |- int4_upproj.south)$) {$\vm_{ca}$};
        \node[opcircle, anchor=north] (int4_sum_m) at ($(int4_upproj.center |- int4_m_ij.south)$) {$+$};
        \node[block, anchor=north, minimum width=1cm] (int4_changedir) at ($(int4_upproj2.south |- int4_sum_m.north)$) {$ca \rightarrow ac $};
        \node[anchor=north west] (int4_m_ij) at (int4_changedir.east) {$\vm_{ac}$};
        \draw[flow] (int4_upproj2.south) -> (int4_changedir.north);

        % % Output to interaction block
        \draw[flow] (int4_changedir.east) |- (int4_sum_m.west);
        \draw[flow] (int4_upproj.south) -> (int4_sum_m.north);
        \node[anchor=north west] (int4_m_ca_out) at ($(int4_sum_m.center |- int_msgpas.south) + (0, 0)$) {$\vm_{ca}$};
        \draw[flow] (int4_sum_m.south) -> (int4_m_ca_out.west);

        % add embedding sizes
        \def\textsize{8}
        \node[anchor=south west] (int4_embsize) at ($(int4_dense_mdb.north) + (-0.03,-0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
        \node[anchor=north west] (int4_embsize) at ($(int4_dense_mdb.south) + (-0.03,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
        \node[anchor=north west] (int4_embsize) at ($(int4_down.south) + (-0.03,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont \textcolor{\quadcolor}{32}/\textcolor{\tripcolor}{64}}};
        \node[anchor=north west] (int4_embsize) at ($(int4_bilinear.south) + (-0.03,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont \textcolor{\quadcolor}{32}/\textcolor{\tripcolor}{64}}};
        \node[anchor=north east] (int4_embsize) at ($(int4_upproj.south) + (0,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
        \node[anchor=north east] (int4_embsize) at ($(int4_upproj2.south) + (0,0.05)$) {{\fontsize{\textsize}{\textsize}\selectfont 128}};
    }
    % ------------------------------------------------------------------------------ %
\end{tikzpicture}
\endgroup

